PrivTru: A Privacy-by-Design Data Trustee Minimizing Information Leakage

Data trustees serve as intermediaries that facilitate secure data sharing between independent parties. This paper offers a technical perspective on Data trustees, guided by privacy-by-design principles. We introduce PrivTru, an instantiation of a data trustee that provably achieves optimal privacy properties. Therefore, PrivTru calculates the minimal amount of information the data trustee needs to request from data sources to respond to a given query. Our analysis shows that PrivTru minimizes information leakage to the data trustee, regardless of the trustee's prior knowledge, while preserving the utility of the data.

==> fig_data_exchange.tex <==
\documentclass[tikz]{standalone}
% \documentclass{article}
\usepackage{circledsteps}

\input{figures_macros.tex}


% \newcommand*{\xMin}{-20}%
% \newcommand*{\xMax}{20}%
% \newcommand*{\yMin}{-20}%
% \newcommand*{\yMax}{20}%

\begin{document}

\begin{tikzpicture}

	\node[
	data_trustee
	% ] at (0,0) (data_exchange) {\begin{tabular}{c}\textbf{Exchange}\\{\Large\faExchange}\end{tabular}};
	] at (0,0) (data_exchange) {\huge\faExchange};
	\node (data_exchange_heading) at ([yshift=-0.3cm] data_exchange.north) {\textbf{Exchange}};


	% Data Sources
	\coordinate[left = \ySpaceBetweenTrusteeAndEntities of data_exchange] (cor_data_source_origin);
	\node[simple_entity,draw=gray, xshift=-2.5mm, yshift=2.5mm] at (cor_data_source_origin) (n_rect) {};
	\node[simple_entity,draw=gray, fill=white] at (cor_data_source_origin) (2_rect) {};
	\node[simple_entity, fill=white,
	xshift=2.5mm, yshift=-2.5mm
	]
	at (cor_data_source_origin) (1_rect) {};
	\node[exchange_database,
	label=above:Sources,
	label=below:\textbf{Data}]
	at ([yshift=-2.5mm,xshift=2.5mm]cor_data_source_origin) (db_2)  {};


	%Data Recievers
	\coordinate[right = \ySpaceBetweenTrusteeAndEntities of data_exchange] (cor_data_reciver_origin);
	\node[simple_entity,draw=gray, xshift=2.5mm, yshift=2.5mm] at (cor_data_reciver_origin) (data_processor_p) {};
	\node[simple_entity,fill=white, draw=gray] at (cor_data_reciver_origin) (data_processor_2) {};
	\node[simple_entity, fill=white,
	xshift=-2.5mm,
	yshift=-2.5mm
	] at (cor_data_reciver_origin) (data_processor_1) {Recievers};


 

		% %Grid for debugging
    % \foreach \i in {\xMin,...,\xMax} {
    %     \draw [very thin,gray] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {$\i$};
    % }
    % \foreach \i in {\yMin,...,\yMax} {
    %     \draw [very thin,gray] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {$\i$};
    % }
	\draw[->,thick,transform canvas={yshift=5mm}] (1_rect.east |- 2_rect) -- (data_exchange) node[midway,above] {\Circled{0}~Schemas};
	\draw[<-,thick,transform canvas={yshift=-2.5mm}] (1_rect.east |- 2_rect) -- (data_exchange) node[midway,above] {\Circled{2}~Subqueries};
	\draw[->,thick,transform canvas={yshift=-10mm}] (1_rect.east |- 2_rect) -- (data_exchange) node[midway,above] {\Circled{3}~Subresults};

	\draw[->,thick,transform canvas={yshift=2.5mm}] (data_processor_1.west |- data_processor_2) -- (data_exchange) node[midway,above] {\Circled{1}~Queries};
	\draw[<-,thick,transform canvas={yshift=-7.5mm}] (data_processor_1.west |- data_processor_2) -- (data_exchange) node[midway,above] {\Circled{4}~Results};

\end{tikzpicture}


\end{document}


==> fig_data_steward.tex <==
\documentclass[tikz]{standalone}

\usepackage{circledsteps}
\usepackage{moresize}
\input{figures_macros.tex}


\newcommand*{\xMin}{-5}%
\newcommand*{\xMax}{5}%
\newcommand*{\yMin}{-5}%
\newcommand*{\yMax}{5}%





\begin{document}


\begin{tikzpicture}
	
		% %Grid for debugging
  %   \foreach \i in {\xMin,...,\xMax} {
  %       \draw [very thin,gray] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {$\i$};
  %   }
  %   \foreach \i in {\yMin,...,\yMax} {
  %       \draw [very thin,gray] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {$\i$};
  %   }
%


	\node[
	data_trustee
	] (data_steward) at (0,0){};
%
		% \filldraw[color=red] (data_steward.north) circle (0.4);
	\node (data_steward_heading) at ([yshift=-0.3cm] data_steward.north) {\textbf{Steward}};

	% \path let \p1 = (data_steward.north east), \p2 = (data_steward_heading.south east) in coordinate (line_right) at (\x1,\y2);
	% \draw (data_steward_heading.south west) -- (line_right);


		
		\node[steward_database,xshift=2mm, yshift=1.5mm] at (data_steward) (db_3)  {};
		\node[steward_database,yshift=-0.5mm] at (data_steward) (db_2)  {};
		\node[steward_database,xshift=-2mm, yshift=-2.5mm] at (data_steward) (db_1)  {};
		\node[yshift=3mm] at (data_steward.south) {\textbf{Data}};


	% Data Sources
	\coordinate[left = \ySpaceBetweenTrusteeAndEntities of data_steward] (cor_data_source_origin);
	\node[simple_entity,draw=gray, xshift=-2.5mm, yshift=2.5mm] at (cor_data_source_origin) (n_rect) {};
	\node[simple_entity,draw=gray, fill=white,
	% xshift=-2.5mm, yshift=2.5mm
	] at (cor_data_source_origin) (2_rect) {};
	\node[simple_entity, 
	xshift=2.5mm, yshift=-2.5mm,
	fill=white] at (cor_data_source_origin) (1_rect) {Sources};


	%Data Processors
	\coordinate[right = \ySpaceBetweenTrusteeAndEntities of data_steward] (cor_data_reciver_origin);
	\node[simple_entity,draw=gray,
	xshift=2.5mm,
	yshift=2.5mm]
	at (cor_data_reciver_origin) (data_processor_p) {};
	\node[simple_entity,fill=white,
	draw=gray,
	% xshift=2.5mm, yshift=2.5mm
	] at (cor_data_reciver_origin) (data_processor_2) {};
	\node[simple_entity, fill=white,
	xshift=-2.5mm,
	yshift=-2.5mm] at (cor_data_reciver_origin) (data_processor_1) {Recievers};


	
	\draw[->,thick,transform canvas={yshift=-2.5mm}]
	(1_rect.east |- 2_rect) -- (data_steward) node[midway, sloped, above] {\Circled{0}~Data};

	\draw[->,thick,transform canvas={yshift=2.5mm}] (data_processor_1.west |- data_processor_2) -- (data_steward) node[midway,above] {\Circled{1}~Queries};
	\draw[<-,thick,transform canvas={yshift=-7.5mm}] (data_processor_1.west |- data_processor_2) -- (data_steward) node[midway,above] {\Circled{2}~Results};
%  

\end{tikzpicture}

\end{document}

